Tight Inversion: Image-Conditioned Inversion for Real Image Editing

Text-to-image diffusion models offer powerful image editing capabilities. To edit real images, many methods rely on the inversion of the image into Gaussian noise. A common approach to invert an image is to gradually add noise to the image, where the noise is determined by reversing the sampling equation. This process has an inherent tradeoff between reconstruction and editability, limiting the editing of challenging images such as highly-detailed ones. Recognizing the reliance of text-to-image models inversion on a text condition, this work explores the importance of the condition choice. We show that a condition that precisely aligns with the input image significantly improves the inversion quality. Based on our findings, we introduce Tight Inversion, an inversion method that utilizes the most possible precise condition -- the input image itself. This tight condition narrows the distribution of the model's output and enhances both reconstruction and editability. We demonstrate the effectiveness of our approach when combined with existing inversion methods through extensive experiments, evaluating the reconstruction accuracy as well as the integration with various editing methods.

==> figures/scale_clip_similarity.tex <==
\begin{tikzpicture}
    \small{
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0pt,
        colorbar horizontal,
        colormap/viridis, %
        colorbar style={
            width=0.8\linewidth, %
            height=0.3cm,
            yshift=-1cm,
            xlabel={IP-Adapter Scale}, %
            xticklabel style={/pgf/number format/.cd, fixed, precision=2},
        },
        point meta min=0.0, %
        point meta max=0.7, %
    ]
    \end{axis}

    \begin{axis}[
        name=plot1,
        width=4.2cm, height=4.0cm,
        xlabel={\footnotesize{Text-Img CLIP Sim.}},
        ylabel={\footnotesize{Img-Img CLIP Sim.}},
        title={DDIM Inversion},
        xmin=0.29, xmax=0.35,
        ymin=0.7, ymax=0.92,
        grid=both,
        legend pos=north west,
        colormap/viridis,
        colorbar=false, %
        point meta min=0.0, %
        point meta max=0.7, %
    ]
        \addplot[
            scatter,
            only marks,
            mark=*,
            mark size=2pt,
            scatter src=explicit, %
        ] table [meta=colormap] { %
            x       y       colormap
            0.3413  0.7676  0.1
            0.3352  0.8137  0.2
            0.3294  0.8442  0.3
            0.3198  0.8725  0.4
            0.3114  0.8851  0.5
            0.3021  0.8950  0.6
            0.2956  0.8944  0.7
        };

        \addplot[
            scatter,
            only marks,
            mark=x, %
            mark size=3pt, %
            scatter src=explicit,
        ] table [meta=colormap] {
            x       y       colormap
            0.3417  0.7143  0.0
        };
        
        \addplot[
            smooth,
            thick,
            blue,
        ] table {
            x       y
            0.3413  0.7676
            0.3352  0.8137
            0.3294  0.8442
            0.3198  0.8725
            0.3114  0.8851
            0.3021  0.8950
            0.2956  0.8944
        };
    \end{axis}

    \hspace{8pt}
    \begin{axis}[
        name=plot2,
        at=(plot1.right of south east), anchor=left of south west,
        width=4.2cm, height=4.0cm,
        xlabel={\footnotesize{Text-Img CLIP Sim.}},
        ylabel={\footnotesize{Img-Img CLIP Sim.}},
        title={LEDITS++},
        xmin=0.292, xmax=0.318,
        ymin=0.86, ymax=0.935,
        grid=both,
        legend pos=north west,
        colormap/viridis,
        colorbar=false, %
        point meta min=0.0, %
        point meta max=0.7, %
    ]
        \addplot[
            scatter,
            only marks,
            mark=*,
            mark size=2pt,
            scatter src=explicit, %
        ] table [meta=colormap] { %
            x       y       colormap
            0.3105  0.8780  0.1
            0.3056  0.8969  0.2
            0.3015  0.9105  0.3
            0.2979  0.9191  0.4
            0.2946  0.9248  0.5
        };

        \addplot[
            scatter,
            only marks,
            mark=x, %
            mark size=3pt, %
            scatter src=explicit,
        ] table [meta=colormap] {
            x       y       colormap
            0.3138  0.8644  0.0
        };
        
        \addplot[
            smooth,
            thick,
            blue,
        ] table {
            x       y
            0.3105  0.8780
            0.3056  0.8969
            0.3015  0.9105
            0.2979  0.9191
            0.2946  0.9248
        };
    \end{axis}
    }
\end{tikzpicture}

